Non-Separable Homothetic Triangles, Part I: Constructions and Lower Bounds

A finite family of planar convex bodies is called a non-separable family if no line disjoint from its union has at least one member in each open half-plane. In this paper, we prove that there exist finite non-separable families of positive homothetic triangles with covering factors strictly exceeding the sharp three-member bound $\mu = \frac{2}{3} + \frac{2}{3\sqrt{3}}$. This resolves negatively a question posed by K. Bezdek and Z. L\'angi, who originally established this three-member bound after proving that the classic factor 1 covering theorem by A. W. Goodman and R. E. Goodman for disks fails for arbitrary positive homothets. Besides giving explicit algebraic examples with four, five, and six members having factors of approximately 1.0533161, 1.0551900, and 1.0572061 respectively, we provide a common cyclic recurrence that yields a 303-member family with the exact factor 250000000/235141779. Finally, we derive a continuous model suggested by increasingly fine recurrences, yielding a numerical candidate of 1.0633083; its attainability and optimality remain open.

==> figures/large-chain.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,line join=round]
\definecolor{supportfill}{RGB}{204,217,220}
\definecolor{bridgefill}{RGB}{228,151,99}
\path[use as bounding box] (-.1,-.28) rectangle (14.4,6.4);
\draw[black!60,line width=.45pt] (6.2000000,0.0000000) -- (3.1000000,5.3693575) -- (0.0000000,0.0000000) -- cycle;
\path[fill=supportfill,draw=black!45,line width=.2pt] (4.9114327,2.2318640) -- (4.0617037,3.7036379) -- (3.2119746,2.2318640) -- cycle;
\path[fill=supportfill,draw=black!45,line width=.2pt] (2.6611618,1.6657196) -- (1.8114327,3.1374936) -- (0.9617037,1.6657196) -- cycle;
\path[fill=supportfill,draw=black!45,line width=.2pt] (4.2765926,0.0000000) -- (3.4268636,1.4717739) -- (2.5771345,0.0000000) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.2119728,2.2318574) -- (3.2110550,2.2334470) -- (3.2101373,2.2318574) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6620861,1.6641317) -- (2.6611684,1.6657213) -- (2.6602507,1.6641317) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4286943,1.4717788) -- (3.4277766,1.4733684) -- (3.4268588,1.4717788) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.2101336,2.2318443) -- (3.2092120,2.2334404) -- (3.2082905,2.2318443) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6630209,1.6625389) -- (2.6620994,1.6641351) -- (2.6611778,1.6625389) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4296102,1.4733781) -- (3.4286886,1.4749743) -- (3.4277671,1.4733781) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.2082849,2.2318245) -- (3.2073596,2.2334272) -- (3.2064343,2.2318245) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6639662,1.6609413) -- (2.6630408,1.6625440) -- (2.6621155,1.6609413) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4305249,1.4749890) -- (3.4295996,1.4765917) -- (3.4286743,1.4749890) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.2064268,2.2317980) -- (3.2054968,2.2334088) -- (3.2045667,2.2317980) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6649229,1.6593372) -- (2.6639929,1.6609481) -- (2.6630628,1.6593372) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4314404,1.4766115) -- (3.4305104,1.4782223) -- (3.4295803,1.4766115) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.2045574,2.2317646) -- (3.2036237,2.2333818) -- (3.2026900,2.2317646) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6658901,1.6577286) -- (2.6649564,1.6593458) -- (2.6640228,1.6577286) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4323535,1.4782471) -- (3.4314198,1.4798642) -- (3.4304862,1.4782471) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.2026788,2.2317245) -- (3.2017409,2.2333489) -- (3.2008031,2.2317245) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6668684,1.6561145) -- (2.6659305,1.6577390) -- (2.6649927,1.6561145) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4332664,1.4798941) -- (3.4323285,1.4815185) -- (3.4313907,1.4798941) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.2007899,2.2316773) -- (3.1998475,2.2333095) -- (3.1989052,2.2316773) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6678581,1.6544945) -- (2.6669158,1.6561267) -- (2.6659735,1.6544945) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4341790,1.4815535) -- (3.4332367,1.4831857) -- (3.4322943,1.4815535) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1988901,2.2316232) -- (3.1979437,2.2332625) -- (3.1969973,2.2316232) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6688590,1.6528693) -- (2.6679126,1.6545085) -- (2.6669661,1.6528693) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4350902,1.4832258) -- (3.4341437,1.4848651) -- (3.4331973,1.4832258) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1969803,2.2315620) -- (3.1960293,2.2332092) -- (3.1950782,2.2315620) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6698715,1.6512379) -- (2.6689205,1.6528852) -- (2.6679695,1.6512379) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4360013,1.4849104) -- (3.4350502,1.4865576) -- (3.4340992,1.4849104) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1950593,2.2314936) -- (3.1941040,2.2331483) -- (3.1931487,2.2314936) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6708955,1.6496011) -- (2.6699402,1.6512557) -- (2.6689849,1.6496011) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4369111,1.4866082) -- (3.4359558,1.4882629) -- (3.4350005,1.4866082) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1931278,2.2314180) -- (3.1921683,2.2330799) -- (3.1912087,2.2314180) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6719310,1.6479588) -- (2.6709714,1.6496208) -- (2.6700119,1.6479588) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4378198,1.4883187) -- (3.4368603,1.4899807) -- (3.4359008,1.4883187) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1911859,2.2313351) -- (3.1902218,2.2330050) -- (3.1892577,2.2313351) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6729783,1.6463106) -- (2.6720142,1.6479805) -- (2.6710500,1.6463106) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4387282,1.4900419) -- (3.4377640,1.4917118) -- (3.4367999,1.4900419) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1892329,2.2312448) -- (3.1882642,2.2329226) -- (3.1872956,2.2312448) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6740375,1.6446565) -- (2.6730689,1.6463343) -- (2.6721002,1.6446565) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4396356,1.4917784) -- (3.4386669,1.4934562) -- (3.4376982,1.4917784) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1872689,2.2311470) -- (3.1862956,2.2328328) -- (3.1853223,2.2311470) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6751088,1.6429965) -- (2.6741356,1.6446823) -- (2.6731623,1.6429965) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4405422,1.4935282) -- (3.4395689,1.4952140) -- (3.4385956,1.4935282) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1852936,2.2310418) -- (3.1843160,2.2327351) -- (3.1833383,2.2310418) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6761920,1.6413310) -- (2.6752144,1.6430243) -- (2.6742367,1.6413310) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4414473,1.4952915) -- (3.4404697,1.4969848) -- (3.4394920,1.4952915) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1833077,2.2309288) -- (3.1823252,2.2326305) -- (3.1813428,2.2309288) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6772876,1.6396592) -- (2.6763051,1.6413609) -- (2.6753227,1.6396592) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4423521,1.4970678) -- (3.4413697,1.4987694) -- (3.4403872,1.4970678) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1813101,2.2308082) -- (3.1803232,2.2325177) -- (3.1793362,2.2308082) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6783953,1.6379818) -- (2.6774083,1.6396912) -- (2.6764214,1.6379818) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4432554,1.4988580) -- (3.4422685,1.5005674) -- (3.4412816,1.4988580) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1793016,2.2306798) -- (3.1783097,2.2323978) -- (3.1773178,2.2306798) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6795157,1.6362980) -- (2.6785238,1.6380160) -- (2.6775319,1.6362980) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4441584,1.5006616) -- (3.4431665,1.5023796) -- (3.4421746,1.5006616) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1772812,2.2305436) -- (3.1762848,2.2322694) -- (3.1752884,2.2305436) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6806484,1.6346086) -- (2.6796520,1.6363344) -- (2.6786556,1.6346086) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4450596,1.5024795) -- (3.4440632,1.5042053) -- (3.4430668,1.5024795) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1752498,2.2303994) -- (3.1742487,2.2321333) -- (3.1732476,2.2303994) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6817936,1.6329134) -- (2.6807926,1.6346473) -- (2.6797915,1.6329134) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4459598,1.5043108) -- (3.4449587,1.5060447) -- (3.4439577,1.5043108) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1732070,2.2302472) -- (3.1722009,2.2319897) -- (3.1711949,2.2302472) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6829518,1.6312118) -- (2.6819458,1.6329543) -- (2.6809398,1.6312118) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4468593,1.5061561) -- (3.4458532,1.5078985) -- (3.4448472,1.5061561) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1711522,2.2300868) -- (3.1701412,2.2318379) -- (3.1691302,2.2300868) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6841231,1.6295038) -- (2.6831121,1.6312550) -- (2.6821010,1.6295038) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4477577,1.5080157) -- (3.4467467,1.5097669) -- (3.4457357,1.5080157) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1690854,2.2299182) -- (3.1680696,2.2316777) -- (3.1670537,2.2299182) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6853073,1.6277899) -- (2.6842914,1.6295494) -- (2.6832756,1.6277899) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4486548,1.5098899) -- (3.4476390,1.5116494) -- (3.4466231,1.5098899) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1670069,2.2297414) -- (3.1659861,2.2315094) -- (3.1649653,2.2297414) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6865047,1.6260697) -- (2.6854839,1.6278378) -- (2.6844631,1.6260697) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4495508,1.5117784) -- (3.4485300,1.5135464) -- (3.4475092,1.5117784) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1649165,2.2295561) -- (3.1638906,2.2313329) -- (3.1628648,2.2295561) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6877154,1.6243432) -- (2.6866895,1.6261201) -- (2.6856637,1.6243432) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4504457,1.5136814) -- (3.4494198,1.5154582) -- (3.4483940,1.5136814) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1628139,2.2293623) -- (3.1617827,2.2311483) -- (3.1607515,2.2293623) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6889399,1.6226100) -- (2.6879087,1.6243960) -- (2.6868775,1.6226100) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4513398,1.5155992) -- (3.4503086,1.5173853) -- (3.4492774,1.5155992) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1606986,2.2291600) -- (3.1596626,2.2309543) -- (3.1586266,2.2291600) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6901775,1.6208709) -- (2.6891416,1.6226653) -- (2.6881056,1.6208709) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4522318,1.5175323) -- (3.4511958,1.5193266) -- (3.4501599,1.5175323) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1585716,2.2289489) -- (3.1575302,2.2307527) -- (3.1564887,2.2289489) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6914293,1.6191250) -- (2.6903878,1.6209288) -- (2.6893464,1.6191250) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4531234,1.5194798) -- (3.4520820,1.5212836) -- (3.4510406,1.5194798) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1564316,2.2287291) -- (3.1553851,2.2305417) -- (3.1543386,2.2287291) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6926947,1.6173728) -- (2.6916482,1.6191854) -- (2.6906017,1.6173728) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4540132,1.5214430) -- (3.4529667,1.5232556) -- (3.4519202,1.5214430) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1542794,2.2285004) -- (3.1532277,2.2303221) -- (3.1521759,2.2285004) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6939741,1.6156142) -- (2.6929223,1.6174359) -- (2.6918706,1.6156142) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4549018,1.5234212) -- (3.4538500,1.5252429) -- (3.4527983,1.5234212) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1521146,2.2282627) -- (3.1510571,2.2300942) -- (3.1499997,2.2282627) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6952681,1.6138484) -- (2.6942106,1.6156800) -- (2.6931532,1.6138484) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4557897,1.5254149) -- (3.4547322,1.5272464) -- (3.4536748,1.5254149) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1499362,2.2280158) -- (3.1488732,2.2298570) -- (3.1478102,2.2280158) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6965766,1.6120757) -- (2.6955136,1.6139169) -- (2.6944506,1.6120757) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4566762,1.5274248) -- (3.4556132,1.5292660) -- (3.4545502,1.5274248) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1477447,2.2277598) -- (3.1466763,2.2296102) -- (3.1456079,2.2277598) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6978995,1.6102965) -- (2.6968311,1.6121470) -- (2.6957628,1.6102965) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4575609,1.5294508) -- (3.4564926,1.5313012) -- (3.4554242,1.5294508) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1455402,2.2274945) -- (3.1444665,2.2293542) -- (3.1433928,2.2274945) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.6992368,1.6085108) -- (2.6981631,1.6103705) -- (2.6970894,1.6085108) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4584441,1.5314925) -- (3.4573704,1.5333523) -- (3.4562967,1.5314925) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1433229,2.2272197) -- (3.1422436,2.2290892) -- (3.1411642,2.2272197) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7005890,1.6067182) -- (2.6995097,1.6085876) -- (2.6984303,1.6067182) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4593261,1.5335501) -- (3.4582467,1.5354196) -- (3.4571674,1.5335501) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1410923,2.2269355) -- (3.1400075,2.2288145) -- (3.1389227,2.2269355) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7019559,1.6049190) -- (2.7008711,1.6067979) -- (2.6997863,1.6049190) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4602062,1.5356240) -- (3.4591214,1.5375030) -- (3.4580366,1.5356240) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1388485,2.2266417) -- (3.1377579,2.2285307) -- (3.1366673,2.2266417) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7033381,1.6031127) -- (2.7022475,1.6050017) -- (2.7011568,1.6031127) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4610853,1.5377141) -- (3.4599946,1.5396031) -- (3.4589040,1.5377141) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1365910,2.2263380) -- (3.1354943,2.2282375) -- (3.1343976,2.2263380) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7047360,1.6012989) -- (2.7036393,1.6031985) -- (2.7025426,1.6012989) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4619632,1.5398211) -- (3.4608665,1.5417206) -- (3.4597698,1.5398211) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1343191,2.2260245) -- (3.1332168,2.2279338) -- (3.1321144,2.2260245) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7061490,1.5994784) -- (2.7050467,1.6013877) -- (2.7039444,1.5994784) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4628389,1.5419453) -- (3.4617365,1.5438546) -- (3.4606342,1.5419453) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1320338,2.2257009) -- (3.1309252,2.2276209) -- (3.1298167,2.2257009) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7075781,1.5976503) -- (2.7064696,1.5995704) -- (2.7053611,1.5976503) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4637137,1.5440862) -- (3.4626052,1.5460063) -- (3.4614966,1.5440862) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1297339,2.2253672) -- (3.1286195,2.2272974) -- (3.1275051,2.2253672) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7090229,1.5958152) -- (2.7079085,1.5977454) -- (2.7067941,1.5958152) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4645864,1.5462448) -- (3.4634720,1.5481750) -- (3.4623576,1.5462448) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1274200,2.2250232) -- (3.1262992,2.2269645) -- (3.1251785,2.2250232) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7104841,1.5939723) -- (2.7093633,1.5959136) -- (2.7082426,1.5939723) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4654582,1.5484207) -- (3.4643374,1.5503619) -- (3.4632166,1.5484207) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1250912,2.2246689) -- (3.1239643,2.2266208) -- (3.1228374,2.2246689) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7119616,1.5921221) -- (2.7108346,1.5940739) -- (2.7097077,1.5921221) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4663280,1.5506147) -- (3.4652011,1.5525666) -- (3.4640741,1.5506147) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1227479,2.2243039) -- (3.1216146,2.2262668) -- (3.1204814,2.2243039) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7134556,1.5902642) -- (2.7123223,1.5922270) -- (2.7111891,1.5902642) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4671963,1.5528266) -- (3.4660630,1.5547894) -- (3.4649298,1.5528266) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1203897,2.2239285) -- (3.1192504,2.2259018) -- (3.1181111,2.2239285) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7149659,1.5883992) -- (2.7138266,1.5903725) -- (2.7126873,1.5883992) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4680623,1.5550565) -- (3.4669230,1.5570298) -- (3.4657837,1.5550565) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1180172,2.2235422) -- (3.1168714,2.2255267) -- (3.1157256,2.2235422) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7164932,1.5865264) -- (2.7153474,1.5885110) -- (2.7142016,1.5865264) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4689270,1.5573043) -- (3.4677812,1.5592889) -- (3.4666354,1.5573043) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1156294,2.2231450) -- (3.1144772,2.2251406) -- (3.1133250,2.2231450) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7180375,1.5846461) -- (2.7168853,1.5866417) -- (2.7157331,1.5846461) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4697897,1.5595708) -- (3.4686375,1.5615665) -- (3.4674853,1.5595708) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1132265,2.2227366) -- (3.1120675,2.2247441) -- (3.1109085,2.2227366) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7195994,1.5827575) -- (2.7184404,1.5847650) -- (2.7172813,1.5827575) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4706512,1.5618559) -- (3.4694921,1.5638634) -- (3.4683331,1.5618559) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1108077,2.2223170) -- (3.1096419,2.2243362) -- (3.1084761,2.2223170) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7211790,1.5808607) -- (2.7200132,1.5828800) -- (2.7188474,1.5808607) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4715107,1.5641605) -- (3.4703449,1.5661798) -- (3.4691791,1.5641605) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1083730,2.2218859) -- (3.1072003,2.2239171) -- (3.1060276,2.2218859) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7227766,1.5789558) -- (2.7216039,1.5809870) -- (2.7204311,1.5789558) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4723686,1.5664846) -- (3.4711958,1.5685158) -- (3.4700231,1.5664846) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1059223,2.2214435) -- (3.1047431,2.2234859) -- (3.1035639,2.2214435) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7243916,1.5770435) -- (2.7232124,1.5790859) -- (2.7220332,1.5770435) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4732237,1.5688282) -- (3.4720445,1.5708706) -- (3.4708653,1.5688282) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1034563,2.2209892) -- (3.1022698,2.2230442) -- (3.1010833,2.2209892) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7260253,1.5751223) -- (2.7248388,1.5771774) -- (2.7236523,1.5751223) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4740779,1.5711909) -- (3.4728914,1.5732460) -- (3.4717049,1.5711909) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.1009734,2.2205231) -- (3.0997798,2.2225903) -- (3.0985863,2.2205231) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7276775,1.5731929) -- (2.7264839,1.5752602) -- (2.7252904,1.5731929) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4749298,1.5735742) -- (3.4737362,1.5756415) -- (3.4725427,1.5735742) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0984740,2.2200449) -- (3.0972732,2.2221247) -- (3.0960724,2.2200449) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7293485,1.5712549) -- (2.7281477,1.5733348) -- (2.7269469,1.5712549) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4757799,1.5759778) -- (3.4745791,1.5780577) -- (3.4733783,1.5759778) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0959578,2.2195547) -- (3.0947502,2.2216464) -- (3.0935425,2.2195547) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7310380,1.5693090) -- (2.7298304,1.5714008) -- (2.7286227,1.5693090) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4766272,1.5784020) -- (3.4754195,1.5804938) -- (3.4742118,1.5784020) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0934256,2.2190520) -- (3.0922104,2.2211567) -- (3.0909953,2.2190520) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7327469,1.5673544) -- (2.7315318,1.5694591) -- (2.7303167,1.5673544) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4774729,1.5808464) -- (3.4762578,1.5829510) -- (3.4750427,1.5808464) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0908760,2.2185369) -- (3.0896534,2.2206545) -- (3.0884308,2.2185369) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7344753,1.5653911) -- (2.7332527,1.5675087) -- (2.7320301,1.5653911) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4783165,1.5833119) -- (3.4770939,1.5854295) -- (3.4758713,1.5833119) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0883092,2.2180090) -- (3.0870789,2.2201398) -- (3.0858487,2.2180090) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7362235,1.5634189) -- (2.7349933,1.5655497) -- (2.7337630,1.5634189) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4791580,1.5857988) -- (3.4779278,1.5879296) -- (3.4766975,1.5857988) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0857247,2.2174683) -- (3.0844872,2.2196118) -- (3.0832496,2.2174683) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7379913,1.5614383) -- (2.7367537,1.5635818) -- (2.7355162,1.5614383) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4799967,1.5883073) -- (3.4787591,1.5904508) -- (3.4775216,1.5883073) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0831232,2.2169143) -- (3.0818771,2.2190725) -- (3.0806310,2.2169143) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7397804,1.5594476) -- (2.7385343,1.5616058) -- (2.7372883,1.5594476) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4808346,1.5908374) -- (3.4795886,1.5929956) -- (3.4783425,1.5908374) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0805022,2.2163471) -- (3.0792485,2.2185186) -- (3.0779947,2.2163471) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7415898,1.5574481) -- (2.7403360,1.5596196) -- (2.7390823,1.5574481) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4816692,1.5933908) -- (3.4804155,1.5955624) -- (3.4791617,1.5933908) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0778635,2.2157662) -- (3.0766014,2.2179521) -- (3.0753394,2.2157662) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7434205,1.5554389) -- (2.7421584,1.5576248) -- (2.7408964,1.5554389) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4825022,1.5959665) -- (3.4812401,1.5981524) -- (3.4799781,1.5959665) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0752057,2.2151717) -- (3.0739357,2.2173715) -- (3.0726656,2.2151717) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7452722,1.5534206) -- (2.7440021,1.5556204) -- (2.7427321,1.5534206) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4833322,1.5985653) -- (3.4820622,1.6007651) -- (3.4807921,1.5985653) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0725295,2.2145632) -- (3.0712509,2.2167779) -- (3.0699723,2.2145632) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7471458,1.5513924) -- (2.7458672,1.5536070) -- (2.7445886,1.5513924) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4841605,1.6011873) -- (3.4828819,1.6034019) -- (3.4816033,1.6011873) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0698338,2.2139408) -- (3.0685470,2.2161694) -- (3.0672603,2.2139408) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7490409,1.5493550) -- (2.7477542,1.5515836) -- (2.7464675,1.5493550) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4849855,1.6038331) -- (3.4836988,1.6060618) -- (3.4824121,1.6038331) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0671193,2.2133037) -- (3.0658234,2.2155481) -- (3.0645276,2.2133037) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7509590,1.5473069) -- (2.7496632,1.5495514) -- (2.7483673,1.5473069) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4858092,1.6065025) -- (3.4845134,1.6087469) -- (3.4832176,1.6065025) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0643841,2.2126520) -- (3.0630797,2.2149114) -- (3.0617753,2.2126520) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7528995,1.5452491) -- (2.7515951,1.5475085) -- (2.7502906,1.5452491) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4866297,1.6091970) -- (3.4853252,1.6114563) -- (3.4840208,1.6091970) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0616293,2.2119856) -- (3.0603160,2.2142603) -- (3.0590027,2.2119856) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7548629,1.5431813) -- (2.7535496,1.5454560) -- (2.7522363,1.5431813) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4874477,1.6119159) -- (3.4861344,1.6141906) -- (3.4848211,1.6119159) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0588543,2.2113041) -- (3.0575319,2.2135945) -- (3.0562095,2.2113041) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7568498,1.5411030) -- (2.7555274,1.5433935) -- (2.7542050,1.5411030) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4882631,1.6146600) -- (3.4869407,1.6169504) -- (3.4856184,1.6146600) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0560585,2.2106070) -- (3.0547265,2.2129141) -- (3.0533944,2.2106070) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7588610,1.5390137) -- (2.7575290,1.5413208) -- (2.7561970,1.5390137) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4890766,1.6174297) -- (3.4877446,1.6197369) -- (3.4864125,1.6174297) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0532409,2.2098943) -- (3.0518997,2.2122174) -- (3.0505584,2.2098943) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7608962,1.5369139) -- (2.7595549,1.5392370) -- (2.7582137,1.5369139) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4898867,1.6202262) -- (3.4885454,1.6225493) -- (3.4872042,1.6202262) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0504023,2.2091657) -- (3.0490513,2.2115057) -- (3.0477003,2.2091657) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7629562,1.5348030) -- (2.7616052,1.5371431) -- (2.7602542,1.5348030) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4906945,1.6230488) -- (3.4893435,1.6253888) -- (3.4879924,1.6230488) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0475416,2.2084208) -- (3.0461807,2.2107780) -- (3.0448198,2.2084208) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7650415,1.5326809) -- (2.7636806,1.5350381) -- (2.7623197,1.5326809) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4914995,1.6258986) -- (3.4901386,1.6282558) -- (3.4887777,1.6258986) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0446586,2.2076595) -- (3.0432879,2.2100338) -- (3.0419171,2.2076595) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7671522,1.5305477) -- (2.7657814,1.5329219) -- (2.7644107,1.5305477) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4923015,1.6287760) -- (3.4909307,1.6311503) -- (3.4895599,1.6287760) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0417532,2.2068813) -- (3.0403720,2.2092737) -- (3.0389907,2.2068813) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7692894,1.5284025) -- (2.7679081,1.5307949) -- (2.7665268,1.5284025) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4931012,1.6316813) -- (3.4917199,1.6340737) -- (3.4903386,1.6316813) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0388243,2.2060860) -- (3.0374326,2.2084963) -- (3.0360410,2.2060860) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7714530,1.5262457) -- (2.7700614,1.5286560) -- (2.7686697,1.5262457) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4938976,1.6346155) -- (3.4925060,1.6370259) -- (3.4911144,1.6346155) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0358720,2.2052735) -- (3.0344703,2.2077014) -- (3.0330686,2.2052735) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7736428,1.5240777) -- (2.7722411,1.5265055) -- (2.7708394,1.5240777) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4946903,1.6375785) -- (3.4932886,1.6400063) -- (3.4918869,1.6375785) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0328968,2.2044430) -- (3.0314837,2.2068906) -- (3.0300706,2.2044430) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7758611,1.5218966) -- (2.7744480,1.5243442) -- (2.7730348,1.5218966) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4954815,1.6405703) -- (3.4940683,1.6430179) -- (3.4926552,1.6405703) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0298962,2.2035945) -- (3.0284724,2.2060607) -- (3.0270485,2.2035945) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7781069,1.5197037) -- (2.7766831,1.5221699) -- (2.7752592,1.5197037) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4962684,1.6435931) -- (3.4948446,1.6460593) -- (3.4934207,1.6435931) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0268715,2.2027274) -- (3.0254360,2.2052137) -- (3.0240006,2.2027274) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7803818,1.5174976) -- (2.7789464,1.5199839) -- (2.7775109,1.5174976) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4970530,1.6466462) -- (3.4956176,1.6491325) -- (3.4941822,1.6466462) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0238209,2.2018415) -- (3.0223740,2.2043476) -- (3.0209271,2.2018415) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7826857,1.5152789) -- (2.7812388,1.5177849) -- (2.7797920,1.5152789) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4978340,1.6497310) -- (3.4963872,1.6522371) -- (3.4949403,1.6497310) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0207447,2.2009364) -- (3.0192859,2.2034631) -- (3.0178271,2.2009364) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7850196,1.5130467) -- (2.7835608,1.5155735) -- (2.7821020,1.5130467) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4986121,1.6528477) -- (3.4971533,1.6553744) -- (3.4956945,1.6528477) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0176419,2.2000116) -- (3.0161711,2.2025592) -- (3.0147003,2.2000116) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7873839,1.5108012) -- (2.7859131,1.5133488) -- (2.7844423,1.5108012) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.4993867,1.6559971) -- (3.4979158,1.6585447) -- (3.4964450,1.6559971) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0145123,2.1990667) -- (3.0130289,2.2016360) -- (3.0115455,2.1990667) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7897797,1.5085416) -- (2.7882963,1.5111109) -- (2.7868129,1.5085416) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.5001582,1.6591799) -- (3.4986748,1.6617493) -- (3.4971914,1.6591799) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0113548,2.1981012) -- (3.0098588,2.2006924) -- (3.0083627,2.1981012) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7922071,1.5062679) -- (2.7907111,1.5088592) -- (2.7892151,1.5062679) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.5009262,1.6623971) -- (3.4994301,1.6649884) -- (3.4979341,1.6623971) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0081692,2.1971149) -- (3.0066603,2.1997285) -- (3.0051513,2.1971149) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7946671,1.5039799) -- (2.7931581,1.5065935) -- (2.7916491,1.5039799) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.5016906,1.6656491) -- (3.5001816,1.6682627) -- (3.4986727,1.6656491) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0049550,2.1961071) -- (3.0034328,2.1987436) -- (3.0019106,2.1961071) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7971601,1.5016773) -- (2.7956379,1.5043138) -- (2.7941158,1.5016773) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.5024514,1.6689366) -- (3.5009293,1.6715731) -- (3.4994071,1.6689366) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.0017114,2.1950772) -- (3.0001752,2.1977380) -- (2.9986390,2.1950772) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.7996879,1.4993589) -- (2.7981516,1.5020197) -- (2.7966154,1.4993589) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.5032093,1.6722605) -- (3.5016731,1.6749213) -- (3.5001369,1.6722605) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.9984370,2.1940249) -- (2.9968868,2.1967098) -- (2.9953367,2.1940249) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.8022504,1.4970252) -- (2.8007002,1.4997101) -- (2.7991501,1.4970252) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.5039631,1.6756225) -- (3.5024130,1.6783074) -- (3.5008628,1.6756225) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.9951317,2.1929496) -- (2.9935671,2.1956595) -- (2.9920026,2.1929496) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.8048487,1.4946755) -- (2.8032841,1.4973854) -- (2.8017195,1.4946755) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.5047133,1.6790226) -- (3.5031487,1.6817325) -- (3.5015842,1.6790226) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.9917947,2.1918507) -- (2.9902154,2.1945861) -- (2.9886361,2.1918507) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.8074836,1.4923094) -- (2.8059043,1.4950449) -- (2.8043250,1.4923094) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.5054596,1.6824620) -- (3.5038803,1.6851974) -- (3.5023010,1.6824620) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.9884252,2.1907277) -- (2.9868308,2.1934893) -- (2.9852364,2.1907277) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.8101560,1.4899267) -- (2.8085616,1.4926884) -- (2.8069672,1.4899267) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.5062020,1.6859415) -- (3.5046076,1.6887031) -- (3.5030132,1.6859415) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.9850225,2.1895796) -- (2.9834122,2.1923688) -- (2.9818018,2.1895796) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.8128675,1.4875263) -- (2.8112571,1.4903155) -- (2.8096468,1.4875263) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.5069410,1.6894623) -- (3.5053307,1.6922516) -- (3.5037203,1.6894623) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.9815850,2.1884062) -- (2.9799586,2.1912232) -- (2.9783322,2.1884062) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.8156185,1.4851083) -- (2.8139922,1.4879252) -- (2.8123658,1.4851083) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.5076756,1.6930261) -- (3.5060493,1.6958431) -- (3.5044229,1.6930261) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.9781122,2.1872064) -- (2.9764690,2.1900526) -- (2.9748258,2.1872064) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.8184108,1.4826715) -- (2.8167676,1.4855177) -- (2.8151243,1.4826715) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.5084067,1.6966335) -- (3.5067634,1.6994796) -- (3.5051202,1.6966335) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.9746027,2.1859797) -- (2.9729424,2.1888554) -- (2.9712821,2.1859797) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.8212450,1.4802160) -- (2.8195847,1.4830917) -- (2.8179244,1.4802160) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.5091332,1.7002861) -- (3.5074729,1.7031618) -- (3.5058126,1.7002861) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.9710559,2.1847252) -- (2.9693777,2.1876319) -- (2.9676995,2.1847252) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.8241227,1.4777406) -- (2.8224445,1.4806473) -- (2.8207663,1.4777406) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.5098560,1.7039850) -- (3.5081778,1.7068917) -- (3.5064995,1.7039850) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.9674702,2.1834424) -- (2.9657741,2.1863801) -- (2.9640780,2.1834424) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.8270444,1.4752457) -- (2.8253483,1.4781834) -- (2.8236522,1.4752457) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.5105737,1.7077317) -- (3.5088776,1.7106694) -- (3.5071815,1.7077317) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.9638454,2.1821299) -- (2.9621300,2.1851012) -- (2.9604145,2.1821299) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.8300128,1.4727292) -- (2.8282974,1.4757005) -- (2.8265819,1.4727292) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.5112881,1.7115271) -- (3.5095727,1.7144984) -- (3.5078572,1.7115271) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.9601787,2.1807875) -- (2.9584443,2.1837916) -- (2.9567099,2.1807875) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (2.8330277,1.4701921) -- (2.8312933,1.4731963) -- (2.8295588,1.4701921) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (3.5119969,1.7153738) -- (3.5102624,1.7183779) -- (3.5085280,1.7153738) -- cycle;
\draw[black!25] (7.35,.35) rectangle (14.1,5.7);
\begin{scope}\clip (7.35,.35) rectangle (14.1,5.7);
\path[fill=supportfill,draw=black!45,line width=.2pt] (240.8438725,7.5613306) -- (138.8763844,184.1742009) -- (36.9088962,7.5613306) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (36.9086741,7.5605465) -- (36.7985457,7.7512944) -- (36.6884174,7.5605465) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (36.6879710,7.5589705) -- (36.5773854,7.7505103) -- (36.4667999,7.5589705) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (36.4661295,7.5565955) -- (36.3550923,7.7489175) -- (36.2440552,7.5565955) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (36.2431587,7.5534113) -- (36.1315557,7.7467133) -- (36.0199527,7.5534113) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (36.0188300,7.5494126) -- (35.9067892,7.7434730) -- (35.7947484,7.5494126) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (35.7933980,7.5445905) -- (35.6808535,7.7395233) -- (35.5683090,7.5445905) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (35.5667299,7.5389352) -- (35.4536489,7.7347972) -- (35.3405680,7.5389352) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (35.3387593,7.5324392) -- (35.2251877,7.7291510) -- (35.1116161,7.5324392) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (35.1095765,7.5250920) -- (34.9954539,7.7227580) -- (34.8813314,7.5250920) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (34.8790607,7.5168872) -- (34.7644211,7.7154488) -- (34.6497815,7.5168872) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (34.6472783,7.5078157) -- (34.5321350,7.7072498) -- (34.4169917,7.5078157) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (34.4142549,7.4978668) -- (34.2985595,7.6982570) -- (34.1828642,7.4978668) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (34.1798927,7.4870318) -- (34.0636527,7.6883653) -- (33.9474127,7.4870318) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (33.9442050,7.4753006) -- (33.8274107,7.6775942) -- (33.7106165,7.4753006) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (33.7071740,7.4626667) -- (33.5898575,7.6658649) -- (33.4725410,7.4626667) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (33.4688612,7.4491166) -- (33.3509673,7.6533148) -- (33.2330734,7.4491166) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (33.2291555,7.4346451) -- (33.1107237,7.6397750) -- (32.9922920,7.4346451) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (32.9881334,7.4192362) -- (32.8691068,7.6253963) -- (32.7500801,7.4192362) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (32.7456827,7.4028865) -- (32.6261175,7.6099796) -- (32.5065522,7.4028865) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (32.5019141,7.3855851) -- (32.3817875,7.5936505) -- (32.2616609,7.3855851) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (32.2567791,7.3673179) -- (32.1360569,7.5764149) -- (32.0153348,7.3673179) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (32.0102097,7.3480726) -- (31.8888875,7.5582089) -- (31.7675653,7.3480726) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (31.7621962,7.3278441) -- (31.6402933,7.5389862) -- (31.5183904,7.3278441) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (31.5127765,7.3066195) -- (31.3902803,7.5187892) -- (31.2677840,7.3066195) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (31.2619239,7.2843871) -- (31.1388209,7.4976077) -- (31.0157179,7.2843871) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (31.0096093,7.2611303) -- (30.8858672,7.4754578) -- (30.7621252,7.2611303) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (30.7557707,7.2368509) -- (30.6314557,7.4521707) -- (30.5071407,7.2368509) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (30.5005351,7.2115232) -- (30.3755632,7.4279809) -- (30.2505913,7.2115232) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (30.2437365,7.1851466) -- (30.1181578,7.4026552) -- (29.9925792,7.1851466) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (29.9854732,7.1577049) -- (29.8592633,7.3763069) -- (29.7330534,7.1577049) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (29.7256930,7.1291755) -- (29.5987990,7.3489624) -- (29.4719049,7.1291755) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (29.4642901,7.0995521) -- (29.3367309,7.3204911) -- (29.2091717,7.0995521) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (29.2013028,7.0688276) -- (29.0730990,7.2908832) -- (28.9448951,7.0688276) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (28.9367718,7.0369910) -- (28.8079236,7.2601625) -- (28.6790755,7.0369910) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (28.6706954,7.0040242) -- (28.5411739,7.2283619) -- (28.4116525,7.0040242) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (28.4030169,6.9699202) -- (28.2728392,7.1953945) -- (28.1426615,6.9699202) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (28.1337674,6.9346570) -- (28.0028914,7.1613408) -- (27.8720155,6.9346570) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (27.8628587,6.8982148) -- (27.7312555,7.1261582) -- (27.5996524,6.8982148) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (27.5902370,6.8605940) -- (27.4579568,7.0897101) -- (27.3256766,6.8605940) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (27.3159964,6.8217646) -- (27.1829729,7.0521680) -- (27.0499494,6.8217646) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (27.0400089,6.7817250) -- (26.9062804,7.0133495) -- (26.7725520,6.7817250) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (26.7623443,6.7404459) -- (26.6278529,6.9733918) -- (26.4933616,6.7404459) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (26.4828886,6.6979199) -- (26.3476577,6.9321467) -- (26.2124268,6.6979199) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (26.2016868,6.6541298) -- (26.0656988,6.8896678) -- (25.9297109,6.6541298) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (25.9187056,6.6090723) -- (25.7819915,6.8458680) -- (25.6452774,6.6090723) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (25.6340025,6.5627165) -- (25.4965094,6.8008614) -- (25.3590164,6.5627165) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (25.3474728,6.5150527) -- (25.2092090,6.7545327) -- (25.0709452,6.5150527) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (25.0591271,6.4660487) -- (24.9200426,6.7069501) -- (24.7809581,6.4660487) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (24.7688666,6.4156923) -- (24.6289682,6.6580034) -- (24.4890698,6.4156923) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (24.4767034,6.3639654) -- (24.3359784,6.6077082) -- (24.1952534,6.3639654) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (24.1826159,6.3108719) -- (24.0411141,6.5559601) -- (23.8996124,6.3108719) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (23.8866962,6.2563603) -- (23.7443191,6.5029645) -- (23.6019421,6.2563603) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (23.5887480,6.2004253) -- (23.4455239,6.4484967) -- (23.3022998,6.2004253) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (23.2888252,6.1430432) -- (23.1447288,6.3926255) -- (23.0006324,6.1430432) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (22.9868829,6.0842159) -- (22.8419621,6.3352260) -- (22.6970413,6.0842159) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (22.6830095,6.0239021) -- (22.5371944,6.2764612) -- (22.3913793,6.0239021) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (22.3770655,5.9620832) -- (22.2303543,6.2161945) -- (22.0836431,5.9620832) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (22.0690450,5.8987346) -- (21.9214165,6.1544348) -- (21.7737879,5.8987346) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (21.7589090,5.8338571) -- (21.6104025,6.0910779) -- (21.4618960,5.8338571) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (21.4467229,5.7673707) -- (21.2971945,6.0263615) -- (21.1476661,5.7673707) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (21.1322077,5.6993025) -- (20.9817578,5.9598893) -- (20.8313080,5.6993025) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (20.8155579,5.6296016) -- (20.6641137,5.8919106) -- (20.5126696,5.6296016) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (20.4966312,5.5582660) -- (20.3442257,5.8222400) -- (20.1918203,5.5582660) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (20.1754858,5.4852449) -- (20.0220510,5.7510017) -- (19.8686163,5.4852449) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (19.8519938,5.4105473) -- (19.6975871,5.6779877) -- (19.5431803,5.4105473) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (19.5262573,5.3340958) -- (19.3707564,5.6034311) -- (19.2152556,5.3340958) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (19.1980372,5.2559021) -- (19.0415067,5.5270209) -- (18.8849761,5.2559021) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (18.8674609,5.1759287) -- (18.7098657,5.4488916) -- (18.5522705,5.1759287) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (18.5344547,5.0941435) -- (18.3757695,5.3689943) -- (18.2170844,5.0941435) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (18.1989616,5.0104904) -- (18.0391184,5.2873469) -- (17.8792752,5.0104904) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (17.8608519,4.9249739) -- (17.6999021,5.2037473) -- (17.5389522,4.9249739) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (17.5202220,4.8375393) -- (17.3580999,5.1183430) -- (17.1959778,4.8375393) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (17.1769396,4.7481563) -- (17.0136320,5.0310134) -- (16.8503244,4.7481563) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (16.8309792,4.6568022) -- (16.6664861,4.9417128) -- (16.5019929,4.6568022) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (16.4823327,4.5634128) -- (16.3165791,4.8505063) -- (16.1508256,4.5634128) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (16.1308537,4.4679744) -- (15.9638591,4.7572174) -- (15.7968646,4.4679744) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (15.7765847,4.3704793) -- (15.6083771,4.6618234) -- (15.4401695,4.3704793) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (15.4195644,4.2708129) -- (15.2499878,4.5645281) -- (15.0804112,4.2708129) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (15.0594926,4.1689976) -- (14.8886285,4.4649429) -- (14.7177644,4.1689976) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (14.6965214,4.0649466) -- (14.5242683,4.3632977) -- (14.3520151,4.0649466) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (14.3304507,3.9586417) -- (14.1568241,4.2593716) -- (13.9831976,3.9586417) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (13.9613061,3.8500217) -- (13.7862500,4.1532278) -- (13.6111939,3.8500217) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (13.5889747,3.7390493) -- (13.4124741,4.0447573) -- (13.2359735,3.7390493) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (13.2134206,3.6256549) -- (13.0354127,3.9339738) -- (12.8574047,3.6256549) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (12.8345196,3.5098025) -- (12.6549947,3.8207488) -- (12.4754697,3.5098025) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (12.4522506,3.3914397) -- (12.2711744,3.7050729) -- (12.0900982,3.3914397) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (12.0665413,3.2705125) -- (11.8838792,3.5868925) -- (11.7012172,3.2705125) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (11.6773132,3.1469237) -- (11.4929690,3.4662172) -- (11.3086247,3.1469237) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (11.2843778,3.0206454) -- (11.0983610,3.3428358) -- (10.9123443,3.0206454) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (10.8877491,2.8916030) -- (10.7000000,3.2167940) -- (10.5122509,2.8916030) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (10.4873053,2.7597359) -- (10.2977884,3.0879887) -- (10.1082715,2.7597359) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (10.0829725,2.6249744) -- (9.8916414,2.9563697) -- (9.7003103,2.6249744) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (9.6746482,2.4872118) -- (9.4814057,2.8219175) -- (9.2881633,2.4872118) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (9.2621396,2.3463988) -- (9.0669732,2.6844371) -- (8.8718067,2.3463988) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (8.8454122,2.2024230) -- (8.6482236,2.5439637) -- (8.4510349,2.2024230) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (8.4242707,2.0552229) -- (8.2250353,2.4003087) -- (8.0257999,2.0552229) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (7.9986565,1.9046781) -- (7.7972702,2.2534894) -- (7.5958839,1.9046781) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (7.5683664,1.7507468) -- (7.3648370,2.1032700) -- (7.1613076,1.7507468) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (7.1333964,1.5932434) -- (6.9275409,1.9497956) -- (6.7216854,1.5932434) -- cycle;
\path[fill=bridgefill,draw=orange!65!black,line width=.18pt] (6.6933922,1.4321543) -- (6.4852590,1.7926516) -- (6.2771257,1.4321543) -- cycle;
\end{scope}
\node[font=\small] at (3.1,5.95) {The full family};
\node[font=\small] at (10.7,5.95) {Part of one chain, enlarged $120$ times};
\end{tikzpicture}%
}


==> figures/nine-member.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,line join=round,line cap=round]
\definecolor{nineA}{RGB}{214,139,69}
\definecolor{nineB}{RGB}{69,125,174}
\definecolor{nineC}{RGB}{180,189,194}
\definecolor{nineLine}{RGB}{122,50,115}
\path[use as bounding box] (-.05,-.10) rectangle (14.75,8.05);
\node[font=\small,anchor=west] at (0.04,7.94) {(a) The nine triangles};
\draw[black!55,line width=.45pt] (0.43000000000,4.55000000000) -- (3.53000000000,4.55000000000) -- (0.43000000000,7.65000000000) -- cycle;
\path[fill=nineC,draw=black!60,line width=.27pt] (1.68488000000,4.55000000000) -- (2.60248000000,4.55000000000) -- (1.68488000000,5.46760000000) -- cycle;
\path[fill=nineC,draw=black!60,line width=.27pt] (1.35752000000,5.80488000000) -- (2.27512000000,5.80488000000) -- (1.35752000000,6.72248000000) -- cycle;
\path[fill=nineC,draw=black!60,line width=.27pt] (0.43000000000,5.47752000000) -- (1.34760000000,5.47752000000) -- (0.43000000000,6.39512000000) -- cycle;
\path[fill=nineA,draw=black!60,line width=.27pt] (1.67992000000,5.47101000000) -- (1.70751000000,5.47101000000) -- (1.67992000000,5.49860000000) -- cycle;
\path[fill=nineA,draw=black!60,line width=.27pt] (1.33148000000,5.79992000000) -- (1.35907000000,5.79992000000) -- (1.33148000000,5.82751000000) -- cycle;
\path[fill=nineA,draw=black!60,line width=.27pt] (1.35101000000,5.45148000000) -- (1.37860000000,5.45148000000) -- (1.35101000000,5.47907000000) -- cycle;
\path[fill=nineB,draw=black!60,line width=.27pt] (1.67093000000,5.50449000000) -- (1.70286000000,5.50449000000) -- (1.67093000000,5.53642000000) -- cycle;
\path[fill=nineB,draw=black!60,line width=.27pt] (1.30265000000,5.79093000000) -- (1.33458000000,5.79093000000) -- (1.30265000000,5.82286000000) -- cycle;
\path[fill=nineB,draw=black!60,line width=.27pt] (1.38449000000,5.42265000000) -- (1.41642000000,5.42265000000) -- (1.38449000000,5.45458000000) -- cycle;
\node[font=\scriptsize] at (1.99074666667,4.85586666667) {$C_{0}$};
\node[font=\scriptsize] at (1.66338666667,6.11074666667) {$C_{1}$};
\node[font=\scriptsize] at (0.73586666667,5.78338666667) {$C_{2}$};
\draw[black!50,line width=.25pt] (1.68911666667,5.48020666667) -- (2.04200000000,5.60400000000) node[font=\scriptsize,fill=white,inner sep=.5pt] {$A_{0}$};
\draw[black!50,line width=.25pt] (1.68157333333,5.51513333333) -- (2.01100000000,6.00700000000) node[font=\scriptsize,fill=white,inner sep=.5pt] {$B_{0}$};
\draw[black!50,line width=.25pt] (1.34067666667,5.80911666667) -- (1.51500000000,6.31700000000) node[font=\scriptsize,fill=white,inner sep=.5pt] {$A_{1}$};
\draw[black!50,line width=.25pt] (1.31329333333,5.80157333333) -- (0.98800000000,6.19300000000) node[font=\scriptsize,fill=white,inner sep=.5pt] {$B_{1}$};
\draw[black!50,line width=.25pt] (1.36020666667,5.46067666667) -- (1.08100000000,5.26300000000) node[font=\scriptsize,fill=white,inner sep=.5pt] {$A_{2}$};
\draw[black!50,line width=.25pt] (1.39513333333,5.43329333333) -- (1.67000000000,5.04600000000) node[font=\scriptsize,fill=white,inner sep=.5pt] {$B_{2}$};
\draw[nineLine!75,densely dashed,line width=.30pt] (1.63590000000,5.43350000000) rectangle (1.74440000000,5.55130000000);
\draw[nineLine!75,densely dashed,line width=.30pt] (1.27940000000,5.75590000000) rectangle (1.39410000000,5.86440000000);
\node[font=\small,anchor=west] at (5.14000000000,7.94000000000) {(b) $\{B_{0},B_{2}\}\rightsquigarrow A_{0}$};
% Exact witness B0,B2 -> A0; theta=12/13; M=129983/130000
\begin{scope}
\clip (5.20000000000,4.48000000000) rectangle (9.40000000000,7.78000000000);
\path[fill=nineC!35,draw=black!60,line width=.27pt] (7.15236842105,-20.28000000000) -- (32.85763157895,-20.28000000000) -- (7.15236842105,5.42526315789) -- cycle;
\path[fill=nineC!35,draw=black!60,line width=.27pt] (-2.01815789474,14.87368421053) -- (23.68710526316,14.87368421053) -- (-2.01815789474,40.57894736842) -- cycle;
\path[fill=nineC!35,draw=black!60,line width=.27pt] (-28.00131578947,5.70315789474) -- (-2.29605263158,5.70315789474) -- (-28.00131578947,31.40842105263) -- cycle;
\path[fill=nineA,draw=black!60,line width=.48pt] (7.01342105263,5.52078947368) -- (7.78631578947,5.52078947368) -- (7.01342105263,6.29368421053) -- cycle;
\path[fill=nineA!35,draw=black!60,line width=.27pt] (-2.74763157895,14.73473684211) -- (-1.97473684211,14.73473684211) -- (-2.74763157895,15.50763157895) -- cycle;
\path[fill=nineA!35,draw=black!60,line width=.27pt] (-2.20052631579,4.97368421053) -- (-1.42763157895,4.97368421053) -- (-2.20052631579,5.74657894737) -- cycle;
\path[fill=nineB!35,draw=black!60,line width=.27pt] (6.76157894737,6.45868421053) -- (7.65605263158,6.45868421053) -- (6.76157894737,7.35315789474) -- cycle;
\path[fill=nineB!35,draw=black!60,line width=.27pt] (-3.55526315789,14.48289473684) -- (-2.66078947368,14.48289473684) -- (-3.55526315789,15.37736842105) -- cycle;
\path[fill=nineB!35,draw=black!60,line width=.27pt] (-1.26263157895,4.16605263158) -- (-0.36815789474,4.16605263158) -- (-1.26263157895,5.06052631579) -- cycle;
\draw[nineLine,line width=.7pt] (7.63445344130,6.46246963563) -- (-0.38975708502,4.16983805668);
\fill[nineLine] (7.63445344130,6.46246963563) circle[radius=.65pt];
\fill[nineLine] (-0.38975708502,4.16983805668) circle[radius=.65pt];
\fill[white] (7.01720647773,6.28611336032) circle[radius=1.15pt];
\fill[black] (7.01720647773,6.28611336032) circle[radius=.70pt];
\end{scope}
\draw[black!25,line width=.3pt] (5.20000000000,4.48000000000) rectangle (9.40000000000,7.78000000000);
\node[font=\scriptsize,fill=white,inner sep=.8pt] at (8.03815789474,5.85947368421) {$A_{0}$};
\node[font=\scriptsize,fill=white,inner sep=.8pt] at (8.21184210526,7.16210526316) {$B_{0}$};
\node[font=\scriptsize,fill=white,inner sep=.8pt] at (8.29868421053,4.73052631579) {$C_{0}$};
\node[font=\small,anchor=west] at (10.19000000000,7.94000000000) {(c) $\{C_{0},C_{2}\}\rightsquigarrow A_{0}$};
% Exact witness C0,C2 -> A0; theta=211/212; M=529999/530000
\begin{scope}
\clip (10.25000000000,4.48000000000) rectangle (14.45000000000,7.78000000000);
\path[fill=nineC!35,draw=black!60,line width=.27pt] (12.20236842105,-20.28000000000) -- (37.90763157895,-20.28000000000) -- (12.20236842105,5.42526315789) -- cycle;
\path[fill=nineC!35,draw=black!60,line width=.27pt] (3.03184210526,14.87368421053) -- (28.73710526316,14.87368421053) -- (3.03184210526,40.57894736842) -- cycle;
\path[fill=nineC!35,draw=black!60,line width=.27pt] (-22.95131578947,5.70315789474) -- (2.75394736842,5.70315789474) -- (-22.95131578947,31.40842105263) -- cycle;
\path[fill=nineA,draw=black!60,line width=.48pt] (12.06342105263,5.52078947368) -- (12.83631578947,5.52078947368) -- (12.06342105263,6.29368421053) -- cycle;
\path[fill=nineA!35,draw=black!60,line width=.27pt] (2.30236842105,14.73473684211) -- (3.07526315789,14.73473684211) -- (2.30236842105,15.50763157895) -- cycle;
\path[fill=nineA!35,draw=black!60,line width=.27pt] (2.84947368421,4.97368421053) -- (3.62236842105,4.97368421053) -- (2.84947368421,5.74657894737) -- cycle;
\path[fill=nineB!35,draw=black!60,line width=.27pt] (11.81157894737,6.45868421053) -- (12.70605263158,6.45868421053) -- (11.81157894737,7.35315789474) -- cycle;
\path[fill=nineB!35,draw=black!60,line width=.27pt] (1.49473684211,14.48289473684) -- (2.38921052632,14.48289473684) -- (1.49473684211,15.37736842105) -- cycle;
\path[fill=nineB!35,draw=black!60,line width=.27pt] (3.78736842105,4.16605263158) -- (4.68184210526,4.16605263158) -- (3.78736842105,5.06052631579) -- cycle;
\draw[nineLine,line width=.7pt] (12.22929493545,5.39828202582) -- (-22.92438927507,31.38143992056);
\fill[nineLine] (12.22929493545,5.39828202582) circle[radius=.65pt];
\fill[nineLine] (-22.92438927507,31.38143992056) circle[radius=.65pt];
\fill[white] (12.06347567031,5.52084409136) circle[radius=1.15pt];
\fill[black] (12.06347567031,5.52084409136) circle[radius=.70pt];
\end{scope}
\draw[black!25,line width=.3pt] (10.25000000000,4.48000000000) rectangle (14.45000000000,7.78000000000);
\node[font=\scriptsize,fill=white,inner sep=.8pt] at (13.08815789474,5.85947368421) {$A_{0}$};
\node[font=\scriptsize,fill=white,inner sep=.8pt] at (13.26184210526,7.16210526316) {$B_{0}$};
\node[font=\scriptsize,fill=white,inner sep=.8pt] at (13.34868421053,4.73052631579) {$C_{0}$};
\node[font=\small,anchor=west] at (0.04000000000,3.64000000000) {(d) $\{A_{0},B_{2}\}\rightsquigarrow C_{0}$};
% Exact witness A0,B2 -> C0; theta=12/13; M=12999/13000
\begin{scope}
\clip (0.10000000000,0.18000000000) rectangle (4.30000000000,3.48000000000);
\path[fill=nineC,draw=black!60,line width=.48pt] (2.05236842105,-24.58000000000) -- (27.75763157895,-24.58000000000) -- (2.05236842105,1.12526315789) -- cycle;
\path[fill=nineC!35,draw=black!60,line width=.27pt] (-7.11815789474,10.57368421053) -- (18.58710526316,10.57368421053) -- (-7.11815789474,36.27894736842) -- cycle;
\path[fill=nineC!35,draw=black!60,line width=.27pt] (-33.10131578947,1.40315789474) -- (-7.39605263158,1.40315789474) -- (-33.10131578947,27.10842105263) -- cycle;
\path[fill=nineA!35,draw=black!60,line width=.27pt] (1.91342105263,1.22078947368) -- (2.68631578947,1.22078947368) -- (1.91342105263,1.99368421053) -- cycle;
\path[fill=nineA!35,draw=black!60,line width=.27pt] (-7.84763157895,10.43473684211) -- (-7.07473684211,10.43473684211) -- (-7.84763157895,11.20763157895) -- cycle;
\path[fill=nineA!35,draw=black!60,line width=.27pt] (-7.30052631579,0.67368421053) -- (-6.52763157895,0.67368421053) -- (-7.30052631579,1.44657894737) -- cycle;
\path[fill=nineB!35,draw=black!60,line width=.27pt] (1.66157894737,2.15868421053) -- (2.55605263158,2.15868421053) -- (1.66157894737,3.05315789474) -- cycle;
\path[fill=nineB!35,draw=black!60,line width=.27pt] (-8.65526315789,10.18289473684) -- (-7.76078947368,10.18289473684) -- (-8.65526315789,11.07736842105) -- cycle;
\path[fill=nineB!35,draw=black!60,line width=.27pt] (-6.36263157895,-0.13394736842) -- (-5.46815789474,-0.13394736842) -- (-6.36263157895,0.76052631579) -- cycle;
\draw[nineLine,line width=.7pt] (2.68191559171,1.22298957257) -- (-5.47325025844,-0.13140118657);
\fill[nineLine] (2.68191559171,1.22298957257) circle[radius=.65pt];
\fill[nineLine] (-5.47325025844,-0.13140118657) circle[radius=.65pt];
\fill[white] (2.05459514170,1.11880566802) circle[radius=1.15pt];
\fill[black] (2.05459514170,1.11880566802) circle[radius=.70pt];
\end{scope}
\draw[black!25,line width=.3pt] (0.10000000000,0.18000000000) rectangle (4.30000000000,3.48000000000);
\node[font=\scriptsize,fill=white,inner sep=.8pt] at (2.93815789474,1.55947368421) {$A_{0}$};
\node[font=\scriptsize,fill=white,inner sep=.8pt] at (3.11184210526,2.86210526316) {$B_{0}$};
\node[font=\scriptsize,fill=white,inner sep=.8pt] at (3.19868421053,0.43052631579) {$C_{0}$};
\node[font=\small,anchor=west] at (5.14000000000,3.64000000000) {(e) $\{A_{0},C_{2}\}\rightsquigarrow B_{0}$};
% Exact witness A0,C2 -> B0; theta=113/114; M=1
\begin{scope}
\clip (5.20000000000,0.18000000000) rectangle (9.40000000000,3.48000000000);
\path[fill=nineC!35,draw=black!60,line width=.27pt] (7.15236842105,-24.58000000000) -- (32.85763157895,-24.58000000000) -- (7.15236842105,1.12526315789) -- cycle;
\path[fill=nineC!35,draw=black!60,line width=.27pt] (-2.01815789474,10.57368421053) -- (23.68710526316,10.57368421053) -- (-2.01815789474,36.27894736842) -- cycle;
\path[fill=nineC!35,draw=black!60,line width=.27pt] (-28.00131578947,1.40315789474) -- (-2.29605263158,1.40315789474) -- (-28.00131578947,27.10842105263) -- cycle;
\path[fill=nineA!35,draw=black!60,line width=.27pt] (7.01342105263,1.22078947368) -- (7.78631578947,1.22078947368) -- (7.01342105263,1.99368421053) -- cycle;
\path[fill=nineA!35,draw=black!60,line width=.27pt] (-2.74763157895,10.43473684211) -- (-1.97473684211,10.43473684211) -- (-2.74763157895,11.20763157895) -- cycle;
\path[fill=nineA!35,draw=black!60,line width=.27pt] (-2.20052631579,0.67368421053) -- (-1.42763157895,0.67368421053) -- (-2.20052631579,1.44657894737) -- cycle;
\path[fill=nineB,draw=black!60,line width=.48pt] (6.76157894737,2.15868421053) -- (7.65605263158,2.15868421053) -- (6.76157894737,3.05315789474) -- cycle;
\path[fill=nineB!35,draw=black!60,line width=.27pt] (-3.55526315789,10.18289473684) -- (-2.66078947368,10.18289473684) -- (-3.55526315789,11.07736842105) -- cycle;
\path[fill=nineB!35,draw=black!60,line width=.27pt] (-1.26263157895,-0.13394736842) -- (-0.36815789474,-0.13394736842) -- (-1.26263157895,0.76052631579) -- cycle;
\draw[nineLine,line width=.7pt] (7.05652788054,1.95057738261) -- (-26.56765050157,25.67475576473);
\fill[nineLine] (7.05652788054,1.95057738261) circle[radius=.65pt];
\fill[nineLine] (-26.56765050157,25.67475576473) circle[radius=.65pt];
\fill[white] (6.76157894737,2.15868421053) circle[radius=1.15pt];
\fill[black] (6.76157894737,2.15868421053) circle[radius=.70pt];
\end{scope}
\draw[black!25,line width=.3pt] (5.20000000000,0.18000000000) rectangle (9.40000000000,3.48000000000);
\node[font=\scriptsize,fill=white,inner sep=.8pt] at (8.03815789474,1.55947368421) {$A_{0}$};
\node[font=\scriptsize,fill=white,inner sep=.8pt] at (8.21184210526,2.86210526316) {$B_{0}$};
\node[font=\scriptsize,fill=white,inner sep=.8pt] at (8.29868421053,0.43052631579) {$C_{0}$};
\node[font=\small,anchor=west] at (10.19000000000,3.64000000000) {(f) $\{B_{0},C_{2}\}\rightsquigarrow B_{1}$};
% Exact witness B0,C2 -> B1; theta=26/37; M=23124/23125
\begin{scope}
\clip (10.25000000000,0.18000000000) rectangle (14.45000000000,3.48000000000);
\path[fill=nineC!35,draw=black!60,line width=.27pt] (22.93828571429,-36.50714285714) -- (50.84685714286,-36.50714285714) -- (22.93828571429,-8.59857142857) -- cycle;
\path[fill=nineC!35,draw=black!60,line width=.27pt] (12.98171428571,1.65971428571) -- (40.89028571429,1.65971428571) -- (12.98171428571,29.56828571429) -- cycle;
\path[fill=nineC!35,draw=black!60,line width=.27pt] (-15.22857142857,-8.29685714286) -- (12.68000000000,-8.29685714286) -- (-15.22857142857,19.61171428571) -- cycle;
\path[fill=nineA!35,draw=black!60,line width=.27pt] (22.78742857143,-8.49485714286) -- (23.62657142857,-8.49485714286) -- (22.78742857143,-7.65571428571) -- cycle;
\path[fill=nineA!35,draw=black!60,line width=.27pt] (12.18971428571,1.50885714286) -- (13.02885714286,1.50885714286) -- (12.18971428571,2.34800000000) -- cycle;
\path[fill=nineA!35,draw=black!60,line width=.27pt] (12.78371428571,-9.08885714286) -- (13.62285714286,-9.08885714286) -- (12.78371428571,-8.24971428571) -- cycle;
\path[fill=nineB!35,draw=black!60,line width=.27pt] (22.51400000000,-7.47657142857) -- (23.48514285714,-7.47657142857) -- (22.51400000000,-6.50542857143) -- cycle;
\path[fill=nineB,draw=black!60,line width=.48pt] (11.31285714286,1.23542857143) -- (12.28400000000,1.23542857143) -- (11.31285714286,2.20657142857) -- cycle;
\path[fill=nineB!35,draw=black!60,line width=.27pt] (13.80200000000,-9.96571428571) -- (14.77314285714,-9.96571428571) -- (13.80200000000,-8.99457142857) -- cycle;
\draw[nineLine,line width=.7pt] (22.51626906829,-6.50784462390) -- (-15.16336325233,19.54228209806);
\fill[nineLine] (22.51626906829,-6.50784462390) circle[radius=.65pt];
\fill[nineLine] (-15.16336325233,19.54228209806) circle[radius=.65pt];
\fill[white] (11.31421621622,1.23678764479) circle[radius=1.15pt];
\fill[black] (11.31421621622,1.23678764479) circle[radius=.70pt];
\end{scope}
\draw[black!25,line width=.3pt] (10.25000000000,0.18000000000) rectangle (14.45000000000,3.48000000000);
\node[font=\scriptsize,fill=white,inner sep=.8pt] at (12.35000000000,2.71571428571) {$A_{1}$};
\node[font=\scriptsize,fill=white,inner sep=.8pt] at (12.68000000000,1.11285714286) {$B_{1}$};
\node[font=\scriptsize,fill=white,inner sep=.8pt] at (13.62285714286,2.99857142857) {$C_{1}$};
\end{tikzpicture}
}%

